Computing shortest 12-representants of labeled graphs

The notion of $12$-representable graphs was introduced as a variant of a well-known class of word-representable graphs. Recently, these graphs were shown to be equivalent to the complements of simple-triangle graphs. This indicates that a $12$-representant of a graph (i.e., a word representing the graph) can be obtained in polynomial time if it exists. However, the $12$-representant is not necessarily optimal (i.e., shortest possible). This paper proposes an $O(n^2)$-time algorithm to generate a shortest $12$-representant of a labeled graph, where $n$ is the number of vertices of the graph.

==> fig/G1-graph.tex <==
\begin{tikzpicture}
\def\len{0.8}
\useasboundingbox (-2.3*\len, -1.5*\len) rectangle (2.3*\len, 2*\len);
%\draw             (-2.3*\len, -1.5*\len) rectangle (2.3*\len, 2*\len);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:4]        (b) at ($(45:\len*1) + (135:\len*1)$) {};
\node [label=above right:8]  (c) at ($(45:\len*1) + (135:\len*0)$) {};
\node [label=right:6]        (d) at ($(45:\len*1) + (135:\len*-1)$) {};
\node [label=below:7]        (e) at ($(45:\len*0) + (135:\len*-1)$) {};
\node [label=above:1]        (f) at (0, 0) {};
\node [label=above left:5]   (g) at ($(45:\len*0) + (135:\len*1)$) {};
\node [label=left:2]         (h) at ($(45:\len*-1) + (135:\len*1)$) {};
\node [label=below:3]        (i) at ($(45:\len*-1) + (135:\len*0)$) {};
\draw [] 
	(b) -- (c) -- (d)
	(e) -- (f) -- (g)
	(h) -- (i)
	(b) -- (g) -- (h)
	(c) -- (f) -- (i)
	(d) -- (e)
;
\end{tikzpicture}

==> fig/G1-model-2.tex <==
\begin{tikzpicture}
\def\len{0.45}
\useasboundingbox (-1.5*\len, -0.5) rectangle (17.5*\len, 4*\len+0.5);
%\draw             (-1.5*\len, -0.5) rectangle (17.5*\len, 4*\len+0.5);
\tikzstyle{every node}=[minimum size=5pt, inner sep=0pt]
\def\La{4*\len}
\def\Lb{0*\len}
\node [label=left:$L_1$] (L1) at (0, \La) {};
\node [label=left:$L_2$] (L2) at (0, \Lb) {};
\draw [thick] (L1) -- (17*\len, \La);
\draw [thick] (L2) -- (17*\len, \Lb);
%
\def\pa{(1.5*\len, \La)}
\def\pb{(3.5*\len, \La)}
\def\pc{(5.5*\len, \La)}
\def\pd{(7.5*\len, \La)}
\def\pe{(9.5*\len, \La)}
\def\pf{(11.5*\len, \La)}
\def\pg{(13.5*\len, \La)}
\def\ph{(15.5*\len, \La)}
\node [label=above:1] at \pa {};
\node [label=above:2] at \pb {};
\node [label=above:3] at \pc {};
\node [label=above:4] at \pd {};
\node [label=above:5] at \pe {};
\node [label=above:6] at \pf {};
\node [label=above:7] at \pg {};
\node [label=above:8] at \ph {};
%
\def\la{(6*\len, \Lb)}%\def\la{(5*\len, \Lb)}
\def\ra{(6*\len, \Lb)}
\def\lb{(4*\len, \Lb)}
\def\rb{(12*\len, \Lb)}
\def\lc{(16*\len, \Lb)}%\def\lc{(15*\len, \Lb)}
\def\rc{(16*\len, \Lb)}
\def\ld{(3*\len, \Lb)}
\def\rd{(8*\len, \Lb)}
\def\le{(14*\len, \Lb)}%\def\le{(13*\len, \Lb)}
\def\re{(14*\len, \Lb)}
\def\lf{(1*\len, \Lb)}
\def\rf{(1*\len, \Lb)}%\def\rf{(2*\len, \Lb)}
\def\lg{(7*\len, \Lb)}
\def\rg{(11*\len, \Lb)}
\def\lh{(9*\len, \Lb)}
\def\rh{(9*\len, \Lb)}%\def\rh{(10*\len, \Lb)}
%
\node [label=below:1] at \la {};
\node [label=below:] at \ra {};
\node [label=below:2] at \lb {};
\node [label=below:2] at \rb {};
\node [label=below:3] at \lc {};
\node [label=below:] at \rc {};
\node [label=below:4] at \ld {};
\node [label=below:4] at \rd {};
\node [label=below:5] at \le {};
\node [label=below:] at \re {};
\node [label=below:6] at \lf {};
\node [label=below:] at \rf {};
\node [label=below:7] at \lg {};
\node [label=below:7] at \rg {};
\node [label=below:8] at \lh {};
\node [label=below:] at \rh {};
%
\def\op{0.6}
\def\per{50}
\draw [fill=gray!\per, opacity=\op] \pb -- \lb -- \rb --  cycle;
\draw [fill=gray!\per, opacity=\op] \pd -- \ld -- \rd --  cycle;
\draw [fill=gray!\per, opacity=\op] \pg -- \lg -- \rg --  cycle;
\draw [fill=gray!\per, opacity=\op] \pa -- \la -- \ra --  cycle;
\draw [fill=gray!\per, opacity=\op] \pc -- \lc -- \rc --  cycle;
\draw [fill=gray!\per, opacity=\op] \pe -- \le -- \re --  cycle;
\draw [fill=gray!\per, opacity=\op] \pf -- \lf -- \rf --  cycle;
\draw [fill=gray!\per, opacity=\op] \ph -- \lh -- \rh --  cycle;
\end{tikzpicture}

==> fig/G1-model.tex <==
\begin{tikzpicture}
\def\len{0.45}
\useasboundingbox (-1.5*\len, -0.5) rectangle (17.5*\len, 4*\len+0.5);
%\draw             (-1.5*\len, -0.5) rectangle (17.5*\len, 4*\len+0.5);
\tikzstyle{every node}=[minimum size=5pt, inner sep=0pt]
\def\La{4*\len}
\def\Lb{0*\len}
\node [label=left:$L_1$] (L1) at (0, \La) {};
\node [label=left:$L_2$] (L2) at (0, \Lb) {};
\draw [thick] (L1) -- (17*\len, \La);
\draw [thick] (L2) -- (17*\len, \Lb);
%
\def\pa{(1.5*\len, \La)}
\def\pb{(3.5*\len, \La)}
\def\pc{(5.5*\len, \La)}
\def\pd{(7.5*\len, \La)}
\def\pe{(9.5*\len, \La)}
\def\pf{(11.5*\len, \La)}
\def\pg{(13.5*\len, \La)}
\def\ph{(15.5*\len, \La)}
\node [label=above:1] at \pa {};
\node [label=above:2] at \pb {};
\node [label=above:3] at \pc {};
\node [label=above:4] at \pd {};
\node [label=above:5] at \pe {};
\node [label=above:6] at \pf {};
\node [label=above:7] at \pg {};
\node [label=above:8] at \ph {};
%
\def\la{(1*\len, \Lb)}
\def\ra{(5*\len, \Lb)}
\def\lb{(2*\len, \Lb)}
\def\rb{(10*\len, \Lb)}
\def\lc{(11*\len, \Lb)}
\def\rc{(13*\len, \Lb)}
\def\ld{(3*\len, \Lb)}
\def\rd{(8*\len, \Lb)}
\def\le{(12*\len, \Lb)}
\def\re{(14*\len, \Lb)}
\def\lf{(4*\len, \Lb)}
\def\rf{(6*\len, \Lb)}
\def\lg{(7*\len, \Lb)}
\def\rg{(15*\len, \Lb)}
\def\lh{(9*\len, \Lb)}
\def\rh{(16*\len, \Lb)}
%
\node [label=below:1] at \la {};
\node [label=below:1] at \ra {};
\node [label=below:2] at \lb {};
\node [label=below:2] at \rb {};
\node [label=below:3] at \lc {};
\node [label=below:3] at \rc {};
\node [label=below:4] at \ld {};
\node [label=below:4] at \rd {};
\node [label=below:5] at \le {};
\node [label=below:5] at \re {};
\node [label=below:6] at \lf {};
\node [label=below:6] at \rf {};
\node [label=below:7] at \lg {};
\node [label=below:7] at \rg {};
\node [label=below:8] at \lh {};
\node [label=below:8] at \rh {};
%
\def\op{0.6}
\def\per{50}
\draw [fill=gray!\per, opacity=\op] \pa -- \la -- \ra --  cycle;
\draw [fill=gray!\per, opacity=\op] \pb -- \lb -- \rb --  cycle;
\draw [fill=gray!\per, opacity=\op] \pd -- \ld -- \rd --  cycle;
\draw [fill=gray!\per, opacity=\op] \pf -- \lf -- \rf --  cycle;
\draw [fill=gray!\per, opacity=\op] \ph -- \lh -- \rh --  cycle;
\draw [fill=gray!\per, opacity=\op] \pg -- \lg -- \rg --  cycle;
\draw [fill=gray!\per, opacity=\op] \pe -- \le -- \re --  cycle;
\draw [fill=gray!\per, opacity=\op] \pc -- \lc -- \rc --  cycle;
\end{tikzpicture}

==> fig/G2-graph.tex <==
\begin{tikzpicture}
\def\len{0.8}
\useasboundingbox (-2.5*\len, -1.5*\len) rectangle (2.5*\len, 2*\len);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
\node [label=above:4]        (b) at ($(45:\len*1) + (135:\len*1)$) {};
\node [label=above right:7]  (c) at ($(45:\len*1) + (135:\len*0)$) {};
\node [label=right:6]        (d) at ($(45:\len*1) + (135:\len*-1)$) {};
\node [label=below:8]        (e) at ($(45:\len*0) + (135:\len*-1)$) {};
\node [label=above:2]        (f) at (0, 0) {};
\node [label=above left:5]   (g) at ($(45:\len*0) + (135:\len*1)$) {};
\node [label=left:1]         (h) at ($(45:\len*-1) + (135:\len*1)$) {};
\node [label=below:3]        (i) at ($(45:\len*-1) + (135:\len*0)$) {};
\draw [] 
	(b) -- (c) -- (d)
	(e) -- (f) -- (g)
	(h) -- (i)
	(b) -- (g) -- (h)
	(c) -- (f) -- (i)
	(d) -- (e)
;
\end{tikzpicture}

==> fig/I3.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -.7) rectangle (1.5, 0.7);
%\draw             (-1.5, -.7) rectangle (1.5, 0.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=1pt]
\node [label=above:$1$] (x) at (-1, 0) {};
\node [label=above:$2$] (y) at ( 0, 0) {};
\node [label=above:$3$] (z) at ( 1, 0) {};
\draw [] (x) -- (y) -- (z);
\end{tikzpicture}


==> fig/J4.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -.7) rectangle (1.5, 0.7);
%\draw             (-1.5, -.7) rectangle (1.5, 0.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=1pt]
\node [label= left:$1$] (x) at (-.5,  .5) {};
\node [label=right:$3$] (y) at ( .5,  .5) {};
\node [label= left:$2$] (z) at (-.5, -.5) {};
\node [label=right:$4$] (w) at ( .5, -.5) {};
\draw [] (x) -- (y) (z) -- (w);
\end{tikzpicture}


==> fig/Q4.tex <==
\begin{tikzpicture}
\useasboundingbox (-1.5, -.7) rectangle (1.5, 0.7);
%\draw             (-1.5, -.7) rectangle (1.5, 0.7);
\tikzstyle{every node}=[draw,circle,fill=white,minimum size=5pt,inner sep=1pt]
\node [label= left:$1$] (x) at (-.5,  .5) {};
\node [label=right:$4$] (y) at ( .5,  .5) {};
\node [label= left:$2$] (z) at (-.5, -.5) {};
\node [label=right:$3$] (w) at ( .5, -.5) {};
\draw [] (x) -- (y) (z) -- (w);
\end{tikzpicture}


==> fig/operation.tex <==
\begin{tikzpicture}[my shape/.style={
rectangle split, rectangle split horizontal, draw, anchor=west,label=left:{$w$}}]
\def\asep{-37}
\def\bsep{6}
\node [] (dammy) at (0, 0) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=16, rectangle split part fill={gray!50,white}] 
(i8) at ([yshift=0*\asep]dammy) {
8\nodepart{two}7\nodepart{three}5\nodepart{four}3
\nodepart{five}5\nodepart{six}3\nodepart{seven}2\nodepart{eight}8
\nodepart{nine}4\nodepart{ten}7\nodepart{eleven}6\nodepart{twelve}1
\nodepart{thirteen}6\nodepart{fourteen}4\nodepart{fifteen}2\nodepart{sixteen}1
};
\draw[-latex] ([yshift=-2]i8.one south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i8.seven south);
\node[left=of i8] () {$i=8$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13, fourteen /14, fifteen /15, sixteen /16} {\node [font=\tiny,above=0 of i8.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=15, rectangle split part fill={gray!50,white}] 
(i7) at ([yshift=1*\asep]dammy) {
7\nodepart{two}5\nodepart{three}3\nodepart{four}5
\nodepart{five}3\nodepart{six}2\nodepart{seven}8\nodepart{eight}4
\nodepart{nine}7\nodepart{ten}6\nodepart{eleven}1\nodepart{twelve}6
\nodepart{thirteen}4\nodepart{fourteen}2\nodepart{fifteen}1
};
\draw[-latex] ([yshift=-2]i7.one south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i7.six south);
\node[left=of i7] () {$i=7$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13, fourteen /14, fifteen /15} {\node [font=\tiny,above=0 of i7.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=15, rectangle split part fill={white,white,white,white,white,white,white,white,white,gray!50,white}] 
(i6) at ([yshift=2*\asep]dammy) {
5\nodepart{two}3\nodepart{three}5\nodepart{four}3
\nodepart{five}2\nodepart{six}7\nodepart{seven}8\nodepart{eight}4
\nodepart{nine}7\nodepart{ten}6\nodepart{eleven}1\nodepart{twelve}6
\nodepart{thirteen}4\nodepart{fourteen}2\nodepart{fifteen}1
};
\draw[-latex] ([yshift=-2]i6.ten south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i6.eleven south);
\node[left=of i6] () {$i=6$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13, fourteen /14, fifteen /15} {\node [font=\tiny,above=0 of i6.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=14, rectangle split part fill={gray!50,white}] 
(i5) at ([yshift=3*\asep]dammy) {
5\nodepart{two}3\nodepart{three}5\nodepart{four}3
\nodepart{five}2\nodepart{six}7\nodepart{seven}8\nodepart{eight}4
\nodepart{nine}7\nodepart{ten}1\nodepart{eleven}6\nodepart{twelve}4
\nodepart{thirteen}2\nodepart{fourteen}1
};
\draw[-latex] ([yshift=-2]i5.one south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i5.two south);
\node[left=of i5] () {$i=5$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13, fourteen /14} {\node [font=\tiny,above=0 of i5.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=13, rectangle split part fill={white,white,white,white,white,white,gray!50,white}] 
(i4) at ([yshift=4*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}6\nodepart{eleven}4\nodepart{twelve}2
\nodepart{thirteen}1
};
\draw[-latex] ([yshift=-2]i4.seven south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i4.seven south);
\node[left=of i4] () {$i=4$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13} {\node [font=\tiny,above=0 of i4.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=13, rectangle split part fill={gray!50,white}] 
(i3) at ([yshift=5*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}6\nodepart{eleven}4\nodepart{twelve}2
\nodepart{thirteen}1
};
\draw[-latex] ([yshift=-2]i3.one south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i3.one south);
\node[left=of i3] () {$i=3$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13} {\node [font=\tiny,above=0 of i3.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=13, rectangle split part fill={white,white,white,gray!50,white}] 
(i2) at ([yshift=6*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}6\nodepart{eleven}4\nodepart{twelve}2
\nodepart{thirteen}1
};
\draw[-latex] ([yshift=-2]i2.four south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i2.four south);
\node[left=of i2] () {$i=2$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13} {\node [font=\tiny,above=0 of i2.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=13, rectangle split part fill={white,white,white,white,white,white,white,white,gray!50,white}] 
(i1) at ([yshift=7*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}6\nodepart{eleven}4\nodepart{twelve}2
\nodepart{thirteen}1
};
\draw[-latex] ([yshift=-2]i1.nine south) -- ++(0,-0.25) -| ([yshift=-2,xshift=\bsep]i1.nine south);
\node[left=of i1] () {$i=1$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13} {\node [font=\tiny,above=0 of i1.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=13, rectangle split part fill={white,white,white,white,white,white,white,white,white,white,white,white,gray!50,white}] 
(j1) at ([yshift=8*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}6\nodepart{eleven}4\nodepart{twelve}2
\nodepart{thirteen}1
};
\draw[-latex] ([yshift=-2]j1.thirteen south) -- ++(0,-0.25) -| ([yshift=-2,xshift=-\bsep]j1.ten south);
\node[left=of j1] () {$j=1$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12, thirteen /13} {\node [font=\tiny,above=0 of j1.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=12, rectangle split part fill={white,white,white,white,white,white,white,white,white,white,white,gray!50,white}] 
(j2) at ([yshift=9*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}6\nodepart{eleven}4\nodepart{twelve}2
};
\draw[-latex] ([yshift=-2]j2.twelve south) -- ++(0,-0.25) -| ([yshift=-2,xshift=-\bsep]j2.ten south);
\node[left=of j2] () {$j=2$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12} {\node [font=\tiny,above=0 of j2.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=12, rectangle split part fill={white,white,gray!50,white}] 
(j3) at ([yshift=10*\asep]dammy) {
3\nodepart{two}5\nodepart{three}3\nodepart{four}2
\nodepart{five}7\nodepart{six}8\nodepart{seven}4\nodepart{eight}7
\nodepart{nine}1\nodepart{ten}2\nodepart{eleven}6\nodepart{twelve}4
};
\draw[-latex] ([yshift=-2]j3.three south) -- ++(0,-0.25) -| ([yshift=-2,xshift=-\bsep]j3.two south);
\node[left=of j3] () {$j=3$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11, twelve /12} {\node [font=\tiny,above=0 of j3.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=11, rectangle split part fill={white,white,white,white,white,white,white,white,white,white,gray!50,white}] 
(j4) at ([yshift=11*\asep]dammy) {
3\nodepart{two}5\nodepart{three}2\nodepart{four}7
\nodepart{five}8\nodepart{six}4\nodepart{seven}7\nodepart{eight}1
\nodepart{nine}2\nodepart{ten}6\nodepart{eleven}4
};
\draw[-latex] ([yshift=-2]j4.eleven south) -- ++(0,-0.25) -| ([yshift=-2,xshift=-\bsep]j4.ten south);
\node[left=of j4] () {$j=4$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11} {\node [font=\tiny,above=0 of j4.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [my shape, rectangle split parts=11, rectangle split part fill={white,white,white,white,white,white,gray!50,white}] 
(j7) at ([yshift=12*\asep]dammy) {
3\nodepart{two}5\nodepart{three}2\nodepart{four}7
\nodepart{five}8\nodepart{six}4\nodepart{seven}7\nodepart{eight}1
\nodepart{nine}2\nodepart{ten}4\nodepart{eleven}6
};
\draw[-latex] ([yshift=-2]j7.seven south) -- ++(0,-0.25) -| ([yshift=-2,xshift=-\bsep]j7.seven south);
\node[left=of j7] () {$j=7$};
\foreach \b/\n in {one /1, two /2, three /3, four /4, five /5, six /6, seven /7, eight /8, nine /9, ten /10, eleven /11} {\node [font=\tiny,above=0 of j7.\b north] {$\n$};}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

